Non-LTE abundance corrections for late-type stars from 2000{\AA} to 3{\mu}m: I. Na, Mg, and Al

It is well known that cool star atmospheres depart from local thermodynamic equilibrium (LTE). Accurate abundance determination requires taking those effects into account, but the necessary non-LTE calculations are often lacking. Our goal is to provide detailed estimates of NLTE effects for FGK type stars for all spectral lines from the ultraviolet to the infrared that are potentially useful as abundance diagnostics. The first paper in this series focusses on the light elements Na, Mg and Al. The code PySME is used to compute curves-of-growth for 2158 MARCS model atmospheres in a wide parameter range. Nine abundance points are used to construct individual line curves-of-growth by calculating the equivalent widths of 35 Na lines, 134 Mg lines, and 34 Al lines. The lines are selected from the ultra-violet to the near infrared wavelength range. We demonstrate the power of the new grids with LTE and NLTE abundance analysis by means of equivalent width measurements of five benchmark stars; the Sun, Arcturus, HD84937, HD140283 and HD122563. For Na, the NLTE abundances are lower than in LTE and show markedly reduced line-to-line scatter in the metal-poor stars. For Mg, we confirm previous reports of a significant 0.25 dex LTE ionization imbalance in metal-poor stars that is only slightly improved in NLTE (0.18 dex). LTE abundances based on Mg II lines agree better with models of Galactic chemical evolution. For Al, NLTE calculations strongly reduce a 0.6 dex ionization imbalance seen in LTE for the metal-poor stars. The abundance corrections presented in this work are in good agreement with previous studies for the subset of lines that overlap, except for strongly saturated lines.

==> (inline-0) <==
\begin{longtable}{lccccccccccc}
\caption{\label{table:Na} Na line list}\\
\hline\hline 
& & & & & & \small{Sun}    & \small{Arcturus} & \small{HD84937} & \small{HD140283} & \small{HD122563} \\ 
Ion & $\lambda$ $\rm [\AA\,]$ & Nr. & $E_{\rm low}$ & $\log{gf}$ & VdW &  $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$  & $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$ \\
 & & & & & & $A\rm(Na)_{LTE}$ & $A\rm(Na)_{LTE}$ & $A\rm(Na)_{LTE}$ & $A\rm(Na)_{LTE}$ & $A\rm(Na)_{LTE}$  \\
 & & & & & & $A\rm(Na)_{NLTE}$ & $A\rm(Na)_{NLTE}$ & $A\rm(Na)_{NLTE}$ & $A\rm(Na)_{NLTE}$ & $A\rm(Na)_{NLTE}$  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
& & & & & & \small{Sun}    & \small{Arcturus} & \small{HD84937} & \small{HD140283} & \small{HD122563} \\ 
Ion & $\lambda$ $\rm [\AA\,]$ & Nr. & $E_{\rm low}$ & $\log{gf}$ & VdW &  $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$  & $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$ \\
 & & & & & & $A\rm(Na)_{LTE}$ & $A\rm(Na)_{LTE}$ & $A\rm(Na)_{LTE}$ & $A\rm(Na)_{LTE}$ & $A\rm(Na)_{LTE}$  \\
 & & & & & & $A\rm(Na)_{NLTE}$ & $A\rm(Na)_{NLTE}$ & $A\rm(Na)_{NLTE}$ & $A\rm(Na)_{NLTE}$ & $A\rm(Na)_{NLTE}$  \\
\hline
\endhead
\hline
\endfoot
Na\,I &  3302.368& 6&  0.000&  -1.75$^{(1)}$ &  ...           &   ...         &   ...         &   4.3$\pm$ 0.2&   3.0$\pm$ 0.2&   ...         \\
 & & & & & &                                                      ...           & ...           & 3.99$\pm$ 0.02& 3.40$\pm$ 0.03& ...           \\
 & & & & & &                                                      ...           & ...           & 3.88$\pm$ 0.02& 3.33$\pm$ 0.03& ...           \\
Na\,I &  4497.657&18&  2.104&  -1.53$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Na\,I &  4668.558&18&  2.104&  -1.27$^{(1)}$ &  ...           &   ...         &  90.6$\pm$ 7.4&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 6.09$\pm$ 0.13& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 6.00$\pm$ 0.13& ...           & ...           & ...           \\
Na\,I &  4982.811&18&  2.104&  -0.92$^{(1)}$ &  ...           &  80.0$\pm$ 5.1& 116.5$\pm$ 3.7&   ...         &   ...         &   ...         \\
 & & & & & &                                                      6.28$\pm$ 0.06& 6.16$\pm$ 0.07& ...           & ...           & ...           \\
 & & & & & &                                                      6.20$\pm$ 0.06& 6.02$\pm$ 0.07& ...           & ...           & ...           \\
Na\,I &  5148.838& 4&  2.102&  -2.04$^{(1)}$ &  ...           &  13.6$\pm$ 0.5&  29.9$\pm$ 5.3&   ...         &   ...         &   ...         \\
 & & & & & &                                                      6.26$\pm$ 0.02& 5.80$\pm$ 0.11& ...           & ...           & ...           \\
 & & & & & &                                                      6.21$\pm$ 0.02& 5.75$\pm$ 0.11& ...           & ...           & ...           \\
Na\,I &  5153.402& 6&  2.104&  -1.74$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Na\,I &  5682.633& 6&  2.102&  -0.71$^{(1)}$ & -6.855$^{(2)}$ &  94.4$\pm$ 3.4& 131.3$\pm$ 5.4&   ...         &   ...         &   2.6$\pm$ 0.1\\
 & & & & & &                                                      6.14$\pm$ 0.03& 6.01$\pm$ 0.08& ...           & ...           & 3.59$\pm$ 0.02\\
 & & & & & &                                                      6.03$\pm$ 0.04& 5.80$\pm$ 0.08& ...           & ...           & 3.53$\pm$ 0.02\\
Na\,I &  5688.199&18&  2.104&  -0.41$^{(1)}$ & -6.855$^{(2)}$ & 134.3$\pm$ 2.8& 151.7$\pm$ 2.2&   ...         &   ...         &   4.1$\pm$ 0.2\\
 & & & & & &                                                      6.21$\pm$ 0.02& 6.01$\pm$ 0.03& ...           & ...           & 3.52$\pm$ 0.02\\
 & & & & & &                                                      6.08$\pm$ 0.02& 5.81$\pm$ 0.03& ...           & ...           & 3.46$\pm$ 0.02\\
Na\,I &  5889.949& 6&  0.000&   0.11$^{(1)}$ & -7.526$^{(2)}$ & 766.4$\pm$ 8.0& 980.6$\pm$33.8& 113.5$\pm$ 0.7& 117.0$\pm$ 3.0& 185.9$\pm$ 5.3\\
 & & & & & &                                                      6.10$\pm$ 0.01& 5.55$\pm$ 0.03& 4.29$\pm$ 0.01& 3.86$\pm$ 0.05& 3.77$\pm$ 0.06\\
 & & & & & &                                                      6.00$\pm$ 0.01& 5.59$\pm$ 0.03& 3.78$\pm$ 0.01& 3.44$\pm$ 0.03& 3.34$\pm$ 0.07\\
Na\,I &  5895.922& 4&  0.000&  -0.19$^{(1)}$ & -7.526$^{(2)}$ & 557.9$\pm$ 6.3& 678.3$\pm$12.9&  94.0$\pm$ 0.6&  90.5$\pm$ 0.5& 161.0$\pm$ 2.4\\
 & & & & & &                                                      6.10$\pm$ 0.01& 5.51$\pm$ 0.02& 4.26$\pm$ 0.01& 3.74$\pm$ 0.01& 3.73$\pm$ 0.03\\
 & & & & & &                                                      5.99$\pm$ 0.01& 5.55$\pm$ 0.02& 3.84$\pm$ 0.01& 3.45$\pm$ 0.01& 3.31$\pm$ 0.03\\
Na\,I &  6154.226& 4&  2.102&  -1.55$^{(1)}$ &  ...           &  38.8$\pm$ 0.5&  73.0$\pm$ 1.0&   ...         &   ...         &   ...         \\
 & & & & & &                                                      6.32$\pm$ 0.01& 5.91$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      6.24$\pm$ 0.01& 5.80$\pm$ 0.01& ...           & ...           & ...           \\
Na\,I &  6160.747& 6&  2.104&  -1.25$^{(1)}$ &  ...           &  59.7$\pm$ 0.4&  98.2$\pm$ 0.7&   ...         &   ...         &   ...         \\
 & & & & & &                                                      6.35$\pm$ 0.01& 6.00$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      6.24$\pm$ 0.01& 5.84$\pm$ 0.01& ...           & ...           & ...           \\
Na\,I &  8183.255& 6&  2.102&   0.24$^{(1)}$ & -7.230$^{(2)}$ & 229.6$\pm$ 1.8& 243.6$\pm$ 1.8&   ...         &   ...         &   ...         \\
 & & & & & &                                                      6.21$\pm$ 0.01& 6.03$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      5.97$\pm$ 0.01& 5.71$\pm$ 0.02& ...           & ...           & ...           \\
Na\,I &  8194.807&18&  2.104&   0.54$^{(1)}$ & -7.230$^{(2)}$ & 304.0$\pm$ 3.9& 298.3$\pm$ 2.4&  21.5$\pm$ 0.3&  13.1$\pm$ 0.4&   ...         \\
 & & & & & &                                                      6.22$\pm$ 0.01& 6.06$\pm$ 0.01& 4.02$\pm$ 0.01& 3.53$\pm$ 0.01& ...           \\
 & & & & & &                                                      5.99$\pm$ 0.02& 5.83$\pm$ 0.02& 3.87$\pm$ 0.01& 3.41$\pm$ 0.01& ...           \\
Na\,I &  9465.929& 3&  3.617&  -0.75$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Na\,I &  9961.272& 3&  3.617&  -0.58$^{(1)}$ &  ...           &  13.5$\pm$ 0.4&  27.8$\pm$ 0.2&   ...         &   ...         &   ...         \\
 & & & & & &                                                      5.96$\pm$ 0.01& 5.94$\pm$ 0.00& ...           & ...           & ...           \\
 & & & & & &                                                      5.94$\pm$ 0.01& 5.87$\pm$ 0.00& ...           & ...           & ...           \\
Na\,I & 10746.447& 6&  3.191&  -1.29$^{(1)}$ &  ...           &  13.2$\pm$ 1.0&  16.2$\pm$ 0.2&   ...         &   ...         &   ...         \\
 & & & & & &                                                      6.23$\pm$ 0.04& 5.78$\pm$ 0.00& ...           & ...           & ...           \\
 & & & & & &                                                      6.22$\pm$ 0.04& 5.77$\pm$ 0.00& ...           & ...           & ...           \\
Na\,I & 10834.865& 3&  3.617&  -0.26$^{(1)}$ &  ...           &  38.2$\pm$ 1.5&  53.3$\pm$ 0.6&   ...         &   ...         &   ...         \\
 & & & & & &                                                      6.09$\pm$ 0.02& 5.94$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      6.07$\pm$ 0.02& 5.85$\pm$ 0.01& ...           & ...           & ...           \\
Na\,I & 11381.442& 4&  2.102&  -0.47$^{(1)}$ & -7.109$^{(2)}$ &   ...         &   ...         &   ...         &   ...         &   ...         \\
Na\,I & 11403.768& 6&  2.104&  -0.17$^{(1)}$ & -7.109$^{(2)}$ &   ...         &   ...         &   ...         &   ...         &   ...         \\
Na\,I & 12311.479& 6&  3.753&  -1.01$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Na\,I & 12319.970&18&  3.753&  -0.71$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Na\,I & 12679.187& 3&  3.617&   0.20$^{(1)}$ & -6.653$^{(2)}$ &   ...         &   ...         &   ...         &   ...         &   ...         \\
Na\,I & 14767.539& 6&  3.753&  -0.54$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Na\,I & 14779.720&18&  3.753&  -0.25$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Na\,I & 16373.870& 4&  3.753&  -1.33$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Na\,I & 16388.850& 6&  3.753&  -1.03$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Na\,I & 18465.420& 3&  3.617&   1.00$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Na\,I & 21452.268& 3&  4.284&  -0.14$^{(1)}$ &  ...           &   ...         &  90.4$\pm$ 0.6&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 6.06$\pm$ 0.00& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 6.02$\pm$ 0.00& ...           & ...           & ...           \\
Na\,I & 22056.393& 6&  3.191&   0.29$^{(1)}$ & -7.009$^{(2)}$ & 346.9$\pm$ 3.2& 384.3$\pm$ 2.3&   ...         &   ...         &   4.6$\pm$ 0.5\\
 & & & & & &                                                      6.06$\pm$ 0.01& 5.91$\pm$ 0.01& ...           & ...           & 3.11$\pm$ 0.05\\
 & & & & & &                                                      6.08$\pm$ 0.01& 5.85$\pm$ 0.01& ...           & ...           & 3.28$\pm$ 0.04\\
Na\,I & 22083.654& 4&  3.191&  -0.01$^{(1)}$ & -7.009$^{(2)}$ & 240.8$\pm$ 1.4& 317.3$\pm$ 2.2&   ...         &   ...         &   ...         \\
 & & & & & &                                                      6.05$\pm$ 0.00& 5.91$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      6.07$\pm$ 0.00& 5.88$\pm$ 0.01& ...           & ...           & ...           \\
Na\,I & 23348.377& 6&  3.753&   0.28$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Na\,I & 23379.049&18&  3.753&   0.58$^{(1)}$ & -6.883$^{(2)}$ &   ...         & 326.4$\pm$ 5.0&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 5.95$\pm$ 0.02& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 5.82$\pm$ 0.02& ...           & ...           & ...           \\
Na\,I & 25959.867& 3&  4.284&   0.27$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
\hline
\multicolumn{11}{l}{
$^{(1)}$ \citet{NIST10} 
$^{(2)}$ \citet{BPM} 
}\\
\end{longtable}
\begin{longtable}{lccccccccccc}
\caption{\label{table:Mg} Mg line list}\\
\hline\hline 
& & & & & & \small{Sun}    & \small{Arcturus} & \small{HD84937} & \small{HD140283} & \small{HD122563} \\ 
Ion & $\lambda$ $\rm [\AA\,]$ & Nr. & $E_{\rm low}$ & $\log{gf}$ & VdW &  $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$  & $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$ \\
 & & & & & & $A\rm(Mg)_{LTE}$ & $A\rm(Mg)_{LTE}$ & $A\rm(Mg)_{LTE}$ & $A\rm(Mg)_{LTE}$ & $A\rm(Mg)_{LTE}$  \\
 & & & & & & $A\rm(Mg)_{NLTE}$ & $A\rm(Mg)_{NLTE}$ & $A\rm(Mg)_{NLTE}$ & $A\rm(Mg)_{NLTE}$ & $A\rm(Mg)_{NLTE}$  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
& & & & & & \small{Sun}    & \small{Arcturus} & \small{HD84937} & \small{HD140283} & \small{HD122563} \\ 
Ion & $\lambda$ $\rm [\AA\,]$ & Nr. & $E_{\rm low}$ & $\log{gf}$ & VdW &  $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$  & $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$ \\
 & & & & & & $A\rm(Mg)_{LTE}$ & $A\rm(Mg)_{LTE}$ & $A\rm(Mg)_{LTE}$ & $A\rm(Mg)_{LTE}$ & $A\rm(Mg)_{LTE}$  \\
 & & & & & & $A\rm(Mg)_{NLTE}$ & $A\rm(Mg)_{NLTE}$ & $A\rm(Mg)_{NLTE}$ & $A\rm(Mg)_{NLTE}$ & $A\rm(Mg)_{NLTE}$  \\
\hline
\endhead
\hline
\endfoot
Mg\,I &  2025.824& 1&  0.000&  -0.98$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I &  2531.458& 2&  2.712&  -1.51$^{(2)}$ & -6.150$^{(2)}$ &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I &  2546.302& 3&  2.717&  -0.88$^{(2)}$ & -6.310$^{(2)}$ &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I &  2554.565& 2&  2.712&  -1.16$^{(3)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I &  2564.936& 3&  2.717&  -0.87$^{(3)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I &  2776.638& 2&  2.709&  -0.12$^{(4)}$ &  ...           &   ...         &   ...         &  97.5$\pm$ 2.5&  96.0$\pm$ 1.7&   ...         \\
 & & & & & &                                                      ...           & ...           & 5.12$\pm$ 0.03& 4.74$\pm$ 0.02& ...           \\
 & & & & & &                                                      ...           & ...           & 5.29$\pm$ 0.03& 4.96$\pm$ 0.02& ...           \\
Mg\,I &  2779.831& 2&  2.712&   0.45$^{(4)}$ &  ...           &   ...         &   ...         & 133.5$\pm$ 2.3& 123.3$\pm$ 2.3&   ...         \\
 & & & & & &                                                      ...           & ...           & 4.98$\pm$ 0.02& 4.54$\pm$ 0.02& ...           \\
 & & & & & &                                                      ...           & ...           & 5.14$\pm$ 0.02& 4.75$\pm$ 0.02& ...           \\
Mg\,I &  2781.349& 2&  2.712&  -0.19$^{(4)}$ &  ...           &   ...         &   ...         &  90.3$\pm$ 8.2& 132.2$\pm$ 1.2&   ...         \\
 & & & & & &                                                      ...           & ...           & 5.02$\pm$ 0.11& 5.11$\pm$ 0.01& ...           \\
 & & & & & &                                                      ...           & ...           & 5.20$\pm$ 0.10& 5.28$\pm$ 0.01& ...           \\
Mg\,I &  2782.972& 1&  2.717&  -0.13$^{(4)}$ &  ...           &   ...         &   ...         &  95.3$\pm$ 2.0&  95.8$\pm$ 1.7&   ...         \\
 & & & & & &                                                      ...           & ...           & 5.13$\pm$ 0.03& 4.78$\pm$ 0.03& ...           \\
 & & & & & &                                                      ...           & ...           & 5.31$\pm$ 0.03& 5.00$\pm$ 0.02& ...           \\
Mg\,I &  2846.717& 1&  2.709&  -1.34$^{(1)}$ &  ...           &   ...         &   ...         &  61.6$\pm$ 1.5&  61.2$\pm$ 1.6&   ...         \\
 & & & & & &                                                      ...           & ...           & 5.80$\pm$ 0.03& 5.39$\pm$ 0.03& ...           \\
 & & & & & &                                                      ...           & ...           & 5.90$\pm$ 0.03& 5.49$\pm$ 0.03& ...           \\
Mg\,I &  2848.345& 2&  2.712&  -0.87$^{(1)}$ &  ...           &   ...         &   ...         &  89.0$\pm$ 2.7&  86.8$\pm$ 1.7&   ...         \\
 & & & & & &                                                      ...           & ...           & 5.85$\pm$ 0.05& 5.42$\pm$ 0.03& ...           \\
 & & & & & &                                                      ...           & ...           & 5.93$\pm$ 0.04& 5.51$\pm$ 0.03& ...           \\
Mg\,I &  2852.126& 1&  0.000&   0.24$^{(1)}$ & -7.591$^{(8)}$ &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I &  2938.473& 1&  2.712&  -1.79$^{(1)}$ &  ...           &   ...         &   ...         &  40.8$\pm$ 0.9&  37.7$\pm$ 0.5&   ...         \\
 & & & & & &                                                      ...           & ...           & 5.82$\pm$ 0.02& 5.36$\pm$ 0.01& ...           \\
 & & & & & &                                                      ...           & ...           & 5.91$\pm$ 0.02& 5.45$\pm$ 0.01& ...           \\
Mg\,I &  2941.994& 1&  2.717&  -1.57$^{(1)}$ &  ...           &   ...         &   ...         &  46.9$\pm$ 0.9&  52.0$\pm$ 0.8&   ...         \\
 & & & & & &                                                      ...           & ...           & 5.72$\pm$ 0.02& 5.42$\pm$ 0.02& ...           \\
 & & & & & &                                                      ...           & ...           & 5.82$\pm$ 0.02& 5.52$\pm$ 0.02& ...           \\
Mg\,I &  3091.064& 1&  2.709&  -0.91$^{(1)}$ & -6.877$^{(8)}$ &   ...         &   ...         &  96.3$\pm$ 3.8&  77.9$\pm$ 5.4&   ...         \\
 & & & & & &                                                      ...           & ...           & 5.88$\pm$ 0.06& 5.12$\pm$ 0.09& ...           \\
 & & & & & &                                                      ...           & ...           & 5.94$\pm$ 0.05& 5.21$\pm$ 0.08& ...           \\
Mg\,I &  3092.984& 2&  2.712&  -0.43$^{(1)}$ & -6.877$^{(8)}$ &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I &  3096.887& 3&  2.717&  -0.21$^{(1)}$ & -6.877$^{(8)}$ &   ...         &   ...         & 115.1$\pm$ 1.7&   ...         &   ...         \\
 & & & & & &                                                      ...           & ...           & 5.43$\pm$ 0.02& ...           & ...           \\
 & & & & & &                                                      ...           & ...           & 5.50$\pm$ 0.02& ...           & ...           \\
Mg\,I &  3329.919& 1&  2.709&  -1.80$^{(1)}$ &  ...           &   ...         &   ...         &  34.0$\pm$ 0.3&  38.1$\pm$ 0.4&   ...         \\
 & & & & & &                                                      ...           & ...           & 5.65$\pm$ 0.01& 5.31$\pm$ 0.01& ...           \\
 & & & & & &                                                      ...           & ...           & 5.75$\pm$ 0.01& 5.41$\pm$ 0.01& ...           \\
Mg\,I &  3332.146& 1&  2.712&  -1.32$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I &  3336.674& 1&  2.717&  -1.10$^{(1)}$ &  ...           &   ...         &   ...         &  65.7$\pm$ 0.8&  71.3$\pm$ 0.8&   ...         \\
 & & & & & &                                                      ...           & ...           & 5.65$\pm$ 0.02& 5.29$\pm$ 0.02& ...           \\
 & & & & & &                                                      ...           & ...           & 5.74$\pm$ 0.02& 5.38$\pm$ 0.01& ...           \\
Mg\,I &  3829.357& 2&  2.709&  -0.21$^{(1)}$ & -7.291$^{(8)}$ &   ...         &   ...         & 135.5$\pm$ 0.8& 137.0$\pm$ 1.0& 165.4$\pm$ 6.3\\
 & & & & & &                                                      ...           & ...           & 5.52$\pm$ 0.01& 5.16$\pm$ 0.01& 5.07$\pm$ 0.07\\
 & & & & & &                                                      ...           & ...           & 5.58$\pm$ 0.01& 5.22$\pm$ 0.01& 5.08$\pm$ 0.07\\
Mg\,I &  3832.302& 3&  2.712&   0.26$^{(1)}$ & -7.291$^{(8)}$ &   ...         &   ...         & 155.0$\pm$ 1.0& 163.8$\pm$ 1.1& 244.7$\pm$ 7.2\\
 & & & & & &                                                      ...           & ...           & 5.24$\pm$ 0.01& 4.93$\pm$ 0.01& 5.16$\pm$ 0.03\\
 & & & & & &                                                      ...           & ...           & 5.30$\pm$ 0.01& 5.00$\pm$ 0.01& 5.20$\pm$ 0.04\\
Mg\,I &  3838.287& 4&  2.717&   0.49$^{(1)}$ & -7.291$^{(8)}$ &   ...         &   ...         & 186.2$\pm$ 1.2&   ...         & 273.0$\pm$ 8.0\\
 & & & & & &                                                      ...           & ...           & 5.26$\pm$ 0.01& ...           & 5.07$\pm$ 0.03\\
 & & & & & &                                                      ...           & ...           & 5.32$\pm$ 0.01& ...           & 5.12$\pm$ 0.03\\
Mg\,I &  3843.698& 1&  4.346&  -1.48$^{(3)}$ &  ...           &   ...         &   ...         &   2.9$\pm$ 0.1&   ...         &   ...         \\
 & & & & & &                                                      ...           & ...           & 5.33$\pm$ 0.02& ...           & ...           \\
 & & & & & &                                                      ...           & ...           & 5.39$\pm$ 0.02& ...           & ...           \\
Mg\,I &  3858.860& 1&  4.346&  -1.52$^{(3)}$ &  ...           &   ...         &   ...         &   4.6$\pm$ 0.1&   6.0$\pm$ 0.2&  10.3$\pm$ 1.4\\
 & & & & & &                                                      ...           & ...           & 5.55$\pm$ 0.01& 5.43$\pm$ 0.01& 5.22$\pm$ 0.07\\
 & & & & & &                                                      ...           & ...           & 5.61$\pm$ 0.01& 5.50$\pm$ 0.01& 5.30$\pm$ 0.07\\
Mg\,I &  3878.306& 1&  4.346&  -0.46$^{(5)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I &  3903.859& 1&  4.346&  -0.51$^{(5)}$ &  ...           &   ...         &   ...         &   ...         &  20.8$\pm$ 0.2&  47.6$\pm$ 1.5\\
 & & & & & &                                                      ...           & ...           & ...           & 4.99$\pm$ 0.01& 5.11$\pm$ 0.03\\
 & & & & & &                                                      ...           & ...           & ...           & 5.07$\pm$ 0.00& 5.22$\pm$ 0.02\\
Mg\,I &  3938.400& 1&  4.346&  -1.20$^{(4)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I &  3986.753& 1&  4.346&  -1.06$^{(4)}$ &  ...           &   ...         &   ...         &  16.2$\pm$ 0.3&  13.9$\pm$ 0.2&  31.9$\pm$ 1.1\\
 & & & & & &                                                      ...           & ...           & 5.64$\pm$ 0.01& 5.35$\pm$ 0.01& 5.35$\pm$ 0.02\\
 & & & & & &                                                      ...           & ...           & 5.69$\pm$ 0.01& 5.42$\pm$ 0.01& 5.44$\pm$ 0.02\\
Mg\,I &  4057.505& 1&  4.346&  -0.90$^{(4)}$ &  ...           &   ...         &   ...         &  24.0$\pm$ 0.3&  20.0$\pm$ 0.2&  39.7$\pm$ 1.5\\
 & & & & & &                                                      ...           & ...           & 5.68$\pm$ 0.01& 5.37$\pm$ 0.00& 5.32$\pm$ 0.03\\
 & & & & & &                                                      ...           & ...           & 5.73$\pm$ 0.01& 5.45$\pm$ 0.01& 5.43$\pm$ 0.03\\
Mg\,I &  4167.271& 1&  4.346&  -0.75$^{(1)}$ &  ...           &   ...         &   ...         &  36.5$\pm$ 0.8&  27.5$\pm$ 0.3&  57.0$\pm$ 1.3\\
 & & & & & &                                                      ...           & ...           & 5.76$\pm$ 0.01& 5.39$\pm$ 0.01& 5.45$\pm$ 0.02\\
 & & & & & &                                                      ...           & ...           & 5.83$\pm$ 0.01& 5.47$\pm$ 0.01& 5.53$\pm$ 0.02\\
Mg\,I &  4351.906& 1&  4.346&  -0.59$^{(1)}$ &  ...           &   ...         &   ...         &  39.6$\pm$ 5.1&  37.2$\pm$ 4.9&   ...         \\
 & & & & & &                                                      ...           & ...           & 5.68$\pm$ 0.09& 5.42$\pm$ 0.09& ...           \\
 & & & & & &                                                      ...           & ...           & 5.74$\pm$ 0.08& 5.51$\pm$ 0.09& ...           \\
Mg\,I &  4571.096& 1&  0.000&  -5.40$^{(1)}$ & -7.770$^{(9)}$ & 115.8$\pm$ 2.0& 246.2$\pm$12.4&   3.5$\pm$ 0.1&   8.2$\pm$ 0.1&  86.2$\pm$ 0.5\\
 & & & & & &                                                      7.58$\pm$ 0.03& 7.48$\pm$ 0.09& 5.38$\pm$ 0.01& 5.16$\pm$ 0.01& 5.24$\pm$ 0.01\\
 & & & & & &                                                      7.57$\pm$ 0.03& 7.48$\pm$ 0.09& 5.48$\pm$ 0.01& 5.28$\pm$ 0.01& 5.32$\pm$ 0.01\\
Mg\,I &  4621.301& 1&  2.712&  -5.00$^{(6)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I &  4702.991& 1&  4.346&  -0.46$^{(1)}$ & -6.687$^{(8)}$ & 367.6$\pm$40.2& 315.4$\pm$17.0&  49.4$\pm$ 0.5&  42.6$\pm$ 0.3&  75.8$\pm$ 0.5\\
 & & & & & &                                                      7.28$\pm$ 0.11& 7.17$\pm$ 0.06& 5.66$\pm$ 0.01& 5.33$\pm$ 0.00& 5.34$\pm$ 0.01\\
 & & & & & &                                                      7.27$\pm$ 0.11& 7.17$\pm$ 0.06& 5.72$\pm$ 0.01& 5.41$\pm$ 0.00& 5.38$\pm$ 0.01\\
Mg\,I &  4730.029& 1&  4.346&  -2.38$^{(1)}$ &  ...           &  65.3$\pm$ 2.8&   ...         &   1.4$\pm$ 0.1&   ...         &   ...         \\
 & & & & & &                                                      7.66$\pm$ 0.04& ...           & 5.82$\pm$ 0.03& ...           & ...           \\
 & & & & & &                                                      7.65$\pm$ 0.04& ...           & 5.87$\pm$ 0.03& ...           & ...           \\
Mg\,I &  5167.322& 1&  2.709&  -0.87$^{(1)}$ & -7.267$^{(8)}$ &   ...         &   ...         & 105.8$\pm$10.9& 108.7$\pm$12.1&   ...         \\
 & & & & & &                                                      ...           & ...           & 5.62$\pm$ 0.17& 5.21$\pm$ 0.17& ...           \\
 & & & & & &                                                      ...           & ...           & 5.74$\pm$ 0.16& 5.31$\pm$ 0.16& ...           \\
Mg\,I &  5172.684& 1&  2.712&  -0.39$^{(1)}$ & -7.267$^{(8)}$ &   ...         &   ...         & 148.3$\pm$ 0.8& 150.0$\pm$ 0.9& 212.5$\pm$ 1.2\\
 & & & & & &                                                      ...           & ...           & 5.67$\pm$ 0.01& 5.22$\pm$ 0.01& 5.13$\pm$ 0.01\\
 & & & & & &                                                      ...           & ...           & 5.73$\pm$ 0.01& 5.28$\pm$ 0.01& 5.17$\pm$ 0.01\\
Mg\,I &  5183.604& 1&  2.717&  -0.17$^{(1)}$ & -7.267$^{(8)}$ &   ...         &   ...         & 168.4$\pm$ 1.0& 172.2$\pm$ 1.0& 237.0$\pm$ 1.4\\
 & & & & & &                                                      ...           & ...           & 5.62$\pm$ 0.01& 5.19$\pm$ 0.01& 5.08$\pm$ 0.01\\
 & & & & & &                                                      ...           & ...           & 5.67$\pm$ 0.01& 5.24$\pm$ 0.01& 5.12$\pm$ 0.01\\
Mg\,I &  5222.925& 1&  4.346&  -3.51$^{(3)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I &  5509.597& 3&  5.108&  -2.13$^{(3)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I &  5528.405& 1&  4.346&  -0.51$^{(1)}$ & -6.979$^{(8)}$ & 316.9$\pm$ 8.2& 320.8$\pm$27.6&  46.9$\pm$ 0.3&  40.5$\pm$ 0.3&  77.8$\pm$ 0.5\\
 & & & & & &                                                      7.38$\pm$ 0.02& 7.26$\pm$ 0.11& 5.71$\pm$ 0.00& 5.36$\pm$ 0.00& 5.35$\pm$ 0.01\\
 & & & & & &                                                      7.36$\pm$ 0.02& 7.25$\pm$ 0.11& 5.76$\pm$ 0.01& 5.41$\pm$ 0.00& 5.34$\pm$ 0.01\\
Mg\,I &  5711.088& 1&  4.346&  -1.74$^{(1)}$ &  ...           & 110.0$\pm$ 0.6& 154.8$\pm$ 2.4&   4.8$\pm$ 0.1&   4.0$\pm$ 0.1&  10.9$\pm$ 0.1\\
 & & & & & &                                                      7.62$\pm$ 0.01& 7.65$\pm$ 0.05& 5.70$\pm$ 0.01& 5.39$\pm$ 0.01& 5.28$\pm$ 0.01\\
 & & & & & &                                                      7.59$\pm$ 0.01& 7.50$\pm$ 0.04& 5.77$\pm$ 0.01& 5.46$\pm$ 0.01& 5.33$\pm$ 0.01\\
Mg\,I &  6318.717& 1&  5.108&  -2.02$^{(1)}$ &  ...           &  37.2$\pm$ 2.3&  63.0$\pm$ 3.4&   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.52$\pm$ 0.04& 7.45$\pm$ 0.09& ...           & ...           & ...           \\
 & & & & & &                                                      7.51$\pm$ 0.03& 7.40$\pm$ 0.08& ...           & ...           & ...           \\
Mg\,I &  6319.237& 1&  5.108&  -2.24$^{(1)}$ &  ...           &  26.1$\pm$ 1.5&  55.2$\pm$ 2.7&   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.53$\pm$ 0.03& 7.67$\pm$ 0.16& ...           & ...           & ...           \\
 & & & & & &                                                      7.53$\pm$ 0.03& 7.57$\pm$ 0.10& ...           & ...           & ...           \\
Mg\,I &  6319.493& 1&  5.108&  -2.72$^{(1)}$ &  ...           &  10.9$\pm$ 1.0&  30.0$\pm$ 2.6&   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.56$\pm$ 0.04& 7.59$\pm$ 0.11& ...           & ...           & ...           \\
 & & & & & &                                                      7.56$\pm$ 0.04& 7.57$\pm$ 0.10& ...           & ...           & ...           \\
Mg\,I &  6630.833& 1&  5.394&  -3.92$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I &  6765.450& 3&  5.753&  -1.47$^{(3)}$ &  ...           &   ...         &  26.1$\pm$ 0.2&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 6.91$\pm$ 0.00& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 6.91$\pm$ 0.00& ...           & ...           & ...           \\
Mg\,I &  6799.001& 3&  5.753&  -1.54$^{(3)}$ &  ...           &   ...         &  34.1$\pm$ 0.3&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 7.16$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 7.15$\pm$ 0.01& ...           & ...           & ...           \\
Mg\,I &  6841.084& 3&  5.753&  -1.59$^{(3)}$ &  ...           &   ...         &  44.3$\pm$ 5.5&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 7.47$\pm$ 0.14& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 7.44$\pm$ 0.13& ...           & ...           & ...           \\
Mg\,I &  6894.918& 3&  5.753&  -1.62$^{(3)}$ &  ...           &   ...         &  42.7$\pm$ 0.4&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 7.48$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 7.45$\pm$ 0.01& ...           & ...           & ...           \\
Mg\,I &  6965.409& 3&  5.753&  -1.49$^{(3)}$ &  ...           &   ...         &  55.4$\pm$ 0.6&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 7.54$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 7.51$\pm$ 0.01& ...           & ...           & ...           \\
Mg\,I &  7060.412& 2&  5.753&  -1.34$^{(7)}$ &  ...           &   ...         &  70.5$\pm$ 0.8&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 7.78$\pm$ 0.03& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 7.65$\pm$ 0.03& ...           & ...           & ...           \\
Mg\,I &  7387.687& 2&  5.753&  -0.98$^{(7)}$ &  ...           &  84.9$\pm$ 2.1&  82.6$\pm$ 0.9&   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.45$\pm$ 0.01& 7.44$\pm$ 0.02& ...           & ...           & ...           \\
 & & & & & &                                                      7.44$\pm$ 0.01& 7.36$\pm$ 0.02& ...           & ...           & ...           \\
Mg\,I &  7547.309& 3&  5.933&  -1.63$^{(3)}$ &  ...           &   ...         &  20.5$\pm$ 0.4&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 7.15$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 7.14$\pm$ 0.01& ...           & ...           & ...           \\
Mg\,I &  7560.539& 8&  5.946&  -1.05$^{(3)}$ &  ...           &   ...         &  31.5$\pm$ 0.5&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 6.80$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 6.79$\pm$ 0.01& ...           & ...           & ...           \\
Mg\,I &  7657.603& 1&  5.108&  -1.29$^{(1)}$ &  ...           &  91.7$\pm$ 2.4& 126.6$\pm$ 1.9&   4.2$\pm$ 0.1&   ...         &   ...         \\
 & & & & & &                                                      7.51$\pm$ 0.03& 8.04$\pm$ 9.00& 5.81$\pm$ 0.02& ...           & ...           \\
 & & & & & &                                                      7.48$\pm$ 0.03& 7.65$\pm$ 0.09& 5.87$\pm$ 0.02& ...           & ...           \\
Mg\,I &  7659.901& 1&  5.108&  -1.99$^{(1)}$ &  ...           &  42.0$\pm$ 0.3&   ...         &   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.53$\pm$ 0.00& ...           & ...           & ...           & ...           \\
 & & & & & &                                                      7.52$\pm$ 0.00& ...           & ...           & ...           & ...           \\
Mg\,I &  7691.551& 2&  5.753&  -0.77$^{(7)}$ &  ...           & 114.7$\pm$ 3.6& 100.2$\pm$ 1.4&   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.50$\pm$ 0.02& 7.52$\pm$ 0.03& ...           & ...           & ...           \\
 & & & & & &                                                      7.48$\pm$ 0.02& 7.36$\pm$ 0.03& ...           & ...           & ...           \\
Mg\,I &  7722.590& 8&  5.946&  -1.19$^{(3)}$ &  ...           &   ...         &  53.2$\pm$ 0.5&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 7.44$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 7.37$\pm$ 0.01& ...           & ...           & ...           \\
Mg\,I &  7755.236& 2&  5.932&  -1.91$^{(3)}$ &  ...           &   ...         &  26.1$\pm$ 0.2&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 7.70$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 7.64$\pm$ 0.01& ...           & ...           & ...           \\
Mg\,I &  7759.298& 3&  5.933&  -1.60$^{(3)}$ &  ...           &   ...         &  38.7$\pm$ 0.4&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 7.59$\pm$ 0.02& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 7.53$\pm$ 0.01& ...           & ...           & ...           \\
Mg\,I &  7811.130& 8&  5.946&  -1.06$^{(3)}$ &  ...           &   ...         &  56.9$\pm$ 3.7&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 7.31$\pm$ 0.09& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 7.24$\pm$ 0.06& ...           & ...           & ...           \\
Mg\,I &  7877.480& 2&  5.932&  -1.67$^{(4)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I &  7881.669& 3&  5.933&  -1.45$^{(4)}$ &  ...           &   ...         &  40.5$\pm$ 3.0&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 7.51$\pm$ 0.10& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 7.43$\pm$ 0.07& ...           & ...           & ...           \\
Mg\,I &  7930.801& 7&  5.946&  -0.95$^{(7)}$ &  ...           &   ...         &  82.9$\pm$ 0.7&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 8.04$\pm$ 9.00& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 7.57$\pm$ 0.02& ...           & ...           & ...           \\
Mg\,I &  8054.231& 3&  5.933&  -1.29$^{(4)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I &  8098.715& 7&  5.946&  -0.78$^{(7)}$ &  ...           & 114.5$\pm$ 2.0&  89.1$\pm$ 1.3&   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.53$\pm$ 0.01& 7.56$\pm$ 0.04& ...           & ...           & ...           \\
 & & & & & &                                                      7.51$\pm$ 0.01& 7.43$\pm$ 0.02& ...           & ...           & ...           \\
Mg\,I &  8213.023& 2&  5.753&  -0.49$^{(7)}$ &  ...           & 154.6$\pm$ 0.8& 122.0$\pm$ 6.1&   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.53$\pm$ 0.00& 7.56$\pm$ 0.18& ...           & ...           & ...           \\
 & & & & & &                                                      7.50$\pm$ 0.00& 7.27$\pm$ 0.09& ...           & ...           & ...           \\
Mg\,I &  8305.591& 2&  5.932&  -1.22$^{(4)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I &  8310.254& 3&  5.933&  -1.10$^{(4)}$ &  ...           &   ...         &  70.2$\pm$ 5.1&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 7.67$\pm$ 0.18& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 7.50$\pm$ 0.09& ...           & ...           & ...           \\
Mg\,I &  8346.113& 7&  5.946&  -0.58$^{(7)}$ &  ...           & 161.7$\pm$ 3.3&  94.7$\pm$ 5.1&   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.61$\pm$ 0.02& 7.36$\pm$ 0.11& ...           & ...           & ...           \\
 & & & & & &                                                      7.59$\pm$ 0.02& 7.24$\pm$ 0.07& ...           & ...           & ...           \\
Mg\,I &  8473.693& 1&  5.933&  -2.02$^{(3)}$ &  ...           &  10.3$\pm$ 0.1&  21.9$\pm$ 0.2&   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.50$\pm$ 0.01& 7.66$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      7.49$\pm$ 0.01& 7.60$\pm$ 0.01& ...           & ...           & ...           \\
Mg\,I &  8710.175& 1&  5.931&  -1.63$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I &  8712.683& 2&  5.932&  -1.15$^{(1)}$ &  ...           &  60.7$\pm$ 2.2&  67.0$\pm$ 1.3&   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.53$\pm$ 0.02& 7.62$\pm$ 0.06& ...           & ...           & ...           \\
 & & & & & &                                                      7.51$\pm$ 0.02& 7.47$\pm$ 0.03& ...           & ...           & ...           \\
Mg\,I &  8717.814& 3&  5.933&  -0.93$^{(1)}$ &  ...           &  96.5$\pm$ 0.7&  82.9$\pm$ 0.9&   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.61$\pm$ 0.01& 7.72$\pm$ 0.05& ...           & ...           & ...           \\
 & & & & & &                                                      7.59$\pm$ 0.01& 7.46$\pm$ 0.02& ...           & ...           & ...           \\
Mg\,I &  8736.015& 7&  5.946&  -0.35$^{(7)}$ &  ...           & 186.6$\pm$ 1.9& 132.2$\pm$ 0.7&   3.9$\pm$ 0.3&   2.3$\pm$ 0.2&   7.0$\pm$ 0.3\\
 & & & & & &                                                      7.56$\pm$ 0.01& 7.79$\pm$ 9.00& 5.52$\pm$ 0.04& 5.17$\pm$ 0.05& 5.40$\pm$ 0.02\\
 & & & & & &                                                      7.53$\pm$ 0.01& 7.48$\pm$ 0.01& 5.59$\pm$ 0.03& 5.29$\pm$ 0.04& 5.47$\pm$ 0.02\\
Mg\,I &  8806.757& 1&  4.346&  -0.13$^{(1)}$ & -7.413$^{(8)}$ & 468.0$\pm$11.9& 630.8$\pm$39.3&  80.5$\pm$ 1.0&  74.9$\pm$ 0.6& 138.8$\pm$ 1.0\\
 & & & & & &                                                      7.37$\pm$ 0.02& 7.30$\pm$ 0.09& 5.71$\pm$ 0.01& 5.36$\pm$ 0.01& 5.48$\pm$ 0.01\\
 & & & & & &                                                      7.34$\pm$ 0.02& 7.27$\pm$ 0.08& 5.80$\pm$ 0.01& 5.46$\pm$ 0.01& 5.38$\pm$ 0.01\\
Mg\,I &  8923.569& 1&  5.394&  -1.68$^{(1)}$ &  ...           &  63.6$\pm$ 0.4&  74.6$\pm$ 1.3&   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.71$\pm$ 0.00& 7.49$\pm$ 0.03& ...           & ...           & ...           \\
 & & & & & &                                                      7.70$\pm$ 0.00& 7.54$\pm$ 0.03& ...           & ...           & ...           \\
Mg\,I &  8928.827& 1&  5.932&  -1.69$^{(3)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I &  8997.153& 1&  5.933&  -1.77$^{(3)}$ &  ...           &  18.7$\pm$ 0.1&  26.9$\pm$ 0.2&   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.51$\pm$ 0.00& 7.49$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      7.50$\pm$ 0.00& 7.42$\pm$ 0.01& ...           & ...           & ...           \\
Mg\,I &  9255.750& 2&  5.753&  -0.13$^{(7)}$ & -6.679$^{(8)}$ &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I &  9414.959& 6&  5.946&  -0.04$^{(4)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I &  9438.771& 3&  5.933&  -0.61$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I &  9983.188& 1&  5.931&  -2.18$^{(1)}$ &  ...           &  10.3$\pm$ 0.1&  15.0$\pm$ 0.7&   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.55$\pm$ 0.00& 7.45$\pm$ 0.03& ...           & ...           & ...           \\
 & & & & & &                                                      7.53$\pm$ 0.00& 7.41$\pm$ 0.03& ...           & ...           & ...           \\
Mg\,I &  9986.475& 1&  5.932&  -1.70$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I &  9993.209& 1&  5.933&  -1.48$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I & 10299.290& 1&  6.118&  -2.08$^{(4)}$ &  ...           &   7.9$\pm$ 0.1&   ...         &   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.50$\pm$ 0.00& ...           & ...           & ...           & ...           \\
 & & & & & &                                                      7.49$\pm$ 0.00& ...           & ...           & ...           & ...           \\
Mg\,I & 10312.531& 1&  6.118&  -1.72$^{(1)}$ &  ...           &  18.1$\pm$ 0.1&  21.4$\pm$ 0.2&   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.52$\pm$ 0.00& 7.40$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      7.51$\pm$ 0.00& 7.35$\pm$ 0.01& ...           & ...           & ...           \\
Mg\,I & 10811.134& 8&  5.946&   0.50$^{(7)}$ & -6.677$^{(8)}$ &   ...         & 307.0$\pm$ 3.1&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 7.53$\pm$ 0.03& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 7.10$\pm$ 0.02& ...           & ...           & ...           \\
Mg\,I & 10953.320& 1&  5.931&  -0.88$^{(1)}$ &  ...           & 104.4$\pm$ 2.4&   ...         &   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.55$\pm$ 0.02& ...           & ...           & ...           & ...           \\
 & & & & & &                                                      7.52$\pm$ 0.02& ...           & ...           & ...           & ...           \\
Mg\,I & 10957.290& 2&  5.932&  -0.41$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I & 10965.417& 3&  5.933&  -0.18$^{(1)}$ &  ...           & 219.7$\pm$ 4.8& 157.8$\pm$ 7.6&   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.55$\pm$ 0.02& 7.49$\pm$ 0.17& ...           & ...           & ...           \\
 & & & & & &                                                      7.49$\pm$ 0.02& 7.12$\pm$ 0.09& ...           & ...           & ...           \\
Mg\,I & 11032.096& 3&  5.946&  -1.86$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I & 11033.678& 2&  5.946&  -2.08$^{(1)}$ &  ...           &   ...         &  24.6$\pm$ 1.1&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 7.65$\pm$ 0.05& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 7.59$\pm$ 0.05& ...           & ...           & ...           \\
Mg\,I & 11540.672& 1&  6.118&  -1.75$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I & 11811.558& 1&  5.932&  -1.04$^{(3)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I & 11820.982& 1&  5.933&  -1.52$^{(3)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I & 11828.171& 1&  4.346&  -0.34$^{(1)}$ & -7.192$^{(8)}$ & 869.2$\pm$30.2&   ...         &   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.61$\pm$ 0.03& ...           & ...           & ...           & ...           \\
 & & & & & &                                                      7.57$\pm$ 0.03& ...           & ...           & ...           & ...           \\
Mg\,I & 12039.822& 1&  5.753&  -1.55$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I & 12083.424& 3&  5.753&   0.38$^{(1)}$ & -6.981$^{(8)}$ &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I & 12417.937& 1&  5.931&  -1.66$^{(1)}$ &  ...           &  42.3$\pm$ 0.4&   ...         &   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.56$\pm$ 0.00& ...           & ...           & ...           & ...           \\
 & & & & & &                                                      7.54$\pm$ 0.00& ...           & ...           & ...           & ...           \\
Mg\,I & 12423.029& 1&  5.932&  -1.18$^{(1)}$ &  ...           &  96.5$\pm$ 2.3&  94.5$\pm$ 0.7&   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.63$\pm$ 0.02& 7.61$\pm$ 0.05& ...           & ...           & ...           \\
 & & & & & &                                                      7.60$\pm$ 0.02& 7.43$\pm$ 0.01& ...           & ...           & ...           \\
Mg\,I & 12426.174& 3&  6.588&  -1.37$^{(3)}$ &  ...           &   6.5$\pm$ 0.1&  34.4$\pm$ 0.3&   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.05$\pm$ 0.00& 7.66$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      7.05$\pm$ 0.00& 7.51$\pm$ 0.01& ...           & ...           & ...           \\
Mg\,I & 12735.920& 1&  5.753&  -2.52$^{(3)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I & 12740.204& 1&  5.753&  -2.04$^{(3)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I & 13117.840& 3&  6.588&  -1.37$^{(3)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I & 14615.619& 1&  6.118&  -1.23$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I & 14700.279& 2&  6.588&  -0.93$^{(7)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I & 14877.807& 8&  5.946&   1.16$^{(7)}$ &  ...           &   ...         &   ...         &   ...         & 173.3$\pm$ 1.7& 257.9$\pm$ 1.7\\
 & & & & & &                                                      ...           & ...           & ...           & 5.19$\pm$ 0.01& 5.13$\pm$ 0.01\\
 & & & & & &                                                      ...           & ...           & ...           & 5.19$\pm$ 0.01& 5.04$\pm$ 0.00\\
Mg\,I & 15024.997& 1&  5.108&   0.36$^{(4)}$ &  ...           &   ...         &   ...         &   ...         & 132.6$\pm$ 1.0& 211.1$\pm$ 1.7\\
 & & & & & &                                                      ...           & ...           & ...           & 5.31$\pm$ 0.01& 5.32$\pm$ 0.01\\
 & & & & & &                                                      ...           & ...           & ...           & 5.43$\pm$ 0.01& 5.33$\pm$ 0.01\\
Mg\,I & 15040.246& 1&  5.108&   0.12$^{(1)}$ &  ...           &   ...         & 858.9$\pm$44.6&   ...         & 105.2$\pm$ 1.0& 130.9$\pm$ 1.2\\
 & & & & & &                                                      ...           & 7.70$\pm$ 0.05& ...           & 5.33$\pm$ 0.01& 4.95$\pm$ 0.01\\
 & & & & & &                                                      ...           & 7.66$\pm$ 0.06& ...           & 5.45$\pm$ 0.01& 5.03$\pm$ 0.01\\
Mg\,I & 15047.714& 1&  5.108&  -0.36$^{(1)}$ &  ...           &   ...         & 510.5$\pm$31.9&   ...         &  66.9$\pm$ 9.9& 123.5$\pm$ 0.9\\
 & & & & & &                                                      ...           & 7.57$\pm$ 0.09& ...           & 5.46$\pm$ 0.10& 5.34$\pm$ 0.01\\
 & & & & & &                                                      ...           & 7.52$\pm$ 0.09& ...           & 5.58$\pm$ 0.11& 5.47$\pm$ 0.01\\
Mg\,I & 15231.648& 8&  6.719&  -0.82$^{(3)}$ &  ...           &   ...         & 166.9$\pm$ 3.8&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 7.49$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 7.45$\pm$ 0.01& ...           & ...           & ...           \\
Mg\,I & 15740.706& 1&  5.931&  -0.22$^{(1)}$ &  ...           &   ...         & 365.1$\pm$10.0&   ...         &  21.6$\pm$ 0.5&  45.7$\pm$ 0.6\\
 & & & & & &                                                      ...           & 7.45$\pm$ 0.04& ...           & 5.38$\pm$ 0.01& 5.33$\pm$ 0.01\\
 & & & & & &                                                      ...           & 7.38$\pm$ 0.04& ...           & 5.39$\pm$ 0.01& 5.30$\pm$ 0.01\\
Mg\,I & 15748.937& 2&  5.932&   0.25$^{(1)}$ &  ...           & 659.9$\pm$20.4& 485.2$\pm$15.3&   ...         &  55.3$\pm$ 0.6&  99.2$\pm$ 0.8\\
 & & & & & &                                                      7.52$\pm$ 0.03& 7.34$\pm$ 0.04& ...           & 5.38$\pm$ 0.01& 5.31$\pm$ 0.00\\
 & & & & & &                                                      7.47$\pm$ 0.03& 7.25$\pm$ 0.05& ...           & 5.39$\pm$ 0.01& 5.27$\pm$ 0.00\\
Mg\,I & 15765.744& 3&  5.933&   0.48$^{(1)}$ &  ...           &   ...         & 546.7$\pm$11.3&   ...         &  76.4$\pm$ 0.8& 136.1$\pm$ 1.3\\
 & & & & & &                                                      ...           & 7.29$\pm$ 0.02& ...           & 5.36$\pm$ 0.01& 5.35$\pm$ 0.01\\
 & & & & & &                                                      ...           & 7.21$\pm$ 0.03& ...           & 5.36$\pm$ 0.01& 5.28$\pm$ 0.01\\
Mg\,I & 15879.562& 3&  5.946&  -1.12$^{(1)}$ &  ...           & 173.7$\pm$13.9& 201.7$\pm$ 1.3&   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.59$\pm$ 0.06& 7.30$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      7.56$\pm$ 0.06& 7.31$\pm$ 0.01& ...           & ...           & ...           \\
Mg\,I & 15886.225& 2&  5.946&  -1.34$^{(1)}$ &  ...           &  87.3$\pm$12.1& 177.0$\pm$ 1.8&   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.32$\pm$ 0.08& 7.30$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      7.31$\pm$ 0.08& 7.32$\pm$ 0.01& ...           & ...           & ...           \\
Mg\,I & 16364.817& 6&  6.719&  -0.47$^{(4)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I & 16624.799& 2&  6.726&  -1.24$^{(4)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I & 17108.631& 1&  5.394&   0.09$^{(1)}$ &  ...           &1083.2$\pm$25.8& 745.7$\pm$38.7&   ...         &  99.2$\pm$ 1.1& 171.6$\pm$ 1.4\\
 & & & & & &                                                      7.81$\pm$ 0.02& 7.47$\pm$ 0.05& ...           & 5.41$\pm$ 0.01& 5.30$\pm$ 0.01\\
 & & & & & &                                                      7.81$\pm$ 0.02& 7.44$\pm$ 0.05& ...           & 5.44$\pm$ 0.01& 5.34$\pm$ 0.01\\
Mg\,I & 19425.260& 1&  6.431&  -1.03$^{(1)}$ &  ...           &   ...         & 173.4$\pm$ 2.1&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 7.42$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 7.40$\pm$ 0.01& ...           & ...           & ...           \\
Mg\,I & 21458.863& 1&  6.516&  -1.32$^{(1)}$ &  ...           &   ...         & 108.7$\pm$ 0.7&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 7.39$\pm$ 0.00& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 7.36$\pm$ 0.00& ...           & ...           & ...           \\
Mg\,I & 22807.914& 7&  6.719&   0.40$^{(7)}$ &  ...           & 502.2$\pm$43.6& 591.4$\pm$ 3.2&   ...         &  11.0$\pm$ 0.9&  19.8$\pm$ 0.9\\
 & & & & & &                                                      7.31$\pm$ 0.07& 7.48$\pm$ 0.01& ...           & 5.19$\pm$ 0.04& 5.09$\pm$ 0.02\\
 & & & & & &                                                      7.31$\pm$ 0.06& 7.33$\pm$ 0.01& ...           & 5.41$\pm$ 0.03& 5.28$\pm$ 0.02\\
Mg\,I & 23736.711& 8&  7.063&   0.31$^{(3)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I & 24798.594& 1&  5.931&  -0.56$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I & 24818.918& 1&  5.932&  -0.08$^{(1)}$ &  ...           &   ...         & 490.4$\pm$51.9&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 7.51$\pm$ 0.13& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 7.36$\pm$ 0.15& ...           & ...           & ...           \\
Mg\,I & 24860.547& 1&  5.933&   0.14$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I & 25410.967&11&  6.779&   0.59$^{(7)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I & 26392.809& 1&  6.118&   0.44$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I & 26495.756& 1&  6.726&  -1.00$^{(3)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I & 27730.703& 1&  6.726&  -1.06$^{(4)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,I & 27751.189& 1&  6.727&  -0.84$^{(4)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,II&  2795.528& 1&  0.000&   0.10$^{(3)}$ & -7.761$^{(8)}$ &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,II&  2802.705& 1&  0.000&  -0.21$^{(3)}$ & -7.761$^{(8)}$ &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,II&  2928.633& 1&  4.422&  -0.54$^{(3)}$ &  ...           &   ...         &   ...         & 102.7$\pm$ 2.8&  95.1$\pm$ 3.0&   ...         \\
 & & & & & &                                                      ...           & ...           & 5.92$\pm$ 0.06& 5.56$\pm$ 0.07& ...           \\
 & & & & & &                                                      ...           & ...           & 5.93$\pm$ 0.06& 5.62$\pm$ 0.06& ...           \\
Mg\,II&  2936.510& 1&  4.434&  -0.24$^{(3)}$ &  ...           &   ...         &   ...         & 129.9$\pm$ 3.2& 112.1$\pm$ 2.4&   ...         \\
 & & & & & &                                                      ...           & ...           & 6.06$\pm$ 0.04& 5.61$\pm$ 0.04& ...           \\
 & & & & & &                                                      ...           & ...           & 6.06$\pm$ 0.04& 5.66$\pm$ 0.04& ...           \\
Mg\,II&  3104.747& 3&  8.864&   0.21$^{(3)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Mg\,II&  4481.200& 3&  8.864&   0.99$^{(3)}$ &  ...           &   ...         &   ...         &  32.3$\pm$ 0.3&  13.7$\pm$ 0.2&   ...         \\
 & & & & & &                                                      ...           & ...           & 5.88$\pm$ 0.00& 5.67$\pm$ 0.01& ...           \\
 & & & & & &                                                      ...           & ...           & 5.84$\pm$ 0.00& 5.62$\pm$ 0.01& ...           \\
Mg\,II&  7877.054& 1&  9.995&   0.39$^{(3)}$ &  ...           &  14.1$\pm$ 0.4&   ...         &   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.50$\pm$ 0.02& ...           & ...           & ...           & ...           \\
 & & & & & &                                                      7.49$\pm$ 0.02& ...           & ...           & ...           & ...           \\
Mg\,II&  7896.258& 3&  9.999&   0.97$^{(3)}$ &  ...           &  21.6$\pm$ 0.3&   ...         &   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.41$\pm$ 0.01& ...           & ...           & ...           & ...           \\
 & & & & & &                                                      7.39$\pm$ 0.01& ...           & ...           & ...           & ...           \\
Mg\,II& 10092.177& 3& 11.630&   1.28$^{(3)}$ &  ...           &  12.7$\pm$ 0.7&   ...         &   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.70$\pm$ 0.04& ...           & ...           & ...           & ...           \\
 & & & & & &                                                      7.69$\pm$ 0.04& ...           & ...           & ...           & ...           \\
Mg\,II& 10914.244& 1&  8.864&   0.02$^{(3)}$ &  ...           &  46.0$\pm$ 0.4&   ...         &   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.61$\pm$ 0.01& ...           & ...           & ...           & ...           \\
 & & & & & &                                                      7.41$\pm$ 0.01& ...           & ...           & ...           & ...           \\
Mg\,II& 10951.778& 1&  8.864&  -0.23$^{(3)}$ &  ...           &  27.1$\pm$ 0.2&   ...         &   ...         &   ...         &   ...         \\
 & & & & & &                                                      7.38$\pm$ 0.00& ...           & ...           & ...           & ...           \\
 & & & & & &                                                      7.25$\pm$ 0.00& ...           & ...           & ...           & ...           \\
\hline
\multicolumn{11}{l}{
$^{(1)}$ \citet{2017A&A...598A.102P} 
$^{(2)}$ \citet{K} 
$^{(3)}$ \citet{KP} 
$^{(4)}$ \citet{NIST10} 
$^{(5)}$ \citet{SCH} 
}\\
\multicolumn{11}{l}{
$^{(6)}$ \citet{GUES} 
$^{(7)}$ Line has mixed subcomponents from \citet{NIST10} and \citet{KP}
}\\
\multicolumn{11}{l}{
$^{(8)}$ \citet{BPM} 
$^{(9)}$ \citet{BA-J} 
}\\
\end{longtable}
\begin{longtable}{lccccccccccc}
\caption{\label{table:Al} Al line list}\\
\hline\hline 
& & & & & & \small{Sun}    & \small{Arcturus} & \small{HD84937} & \small{HD140283} & \small{HD122563} \\ 
Ion & $\lambda$ $\rm [\AA\,]$ & Nr. & $E_{\rm low}$ & $\log{gf}$ & VdW &  $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$  & $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$ \\
 & & & & & & $A\rm(Al)_{LTE}$ & $A\rm(Al)_{LTE}$ & $A\rm(Al)_{LTE}$ & $A\rm(Al)_{LTE}$ & $A\rm(Al)_{LTE}$  \\
 & & & & & & $A\rm(Al)_{NLTE}$ & $A\rm(Al)_{NLTE}$ & $A\rm(Al)_{NLTE}$ & $A\rm(Al)_{NLTE}$ & $A\rm(Al)_{NLTE}$  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
& & & & & & \small{Sun}    & \small{Arcturus} & \small{HD84937} & \small{HD140283} & \small{HD122563} \\ 
Ion & $\lambda$ $\rm [\AA\,]$ & Nr. & $E_{\rm low}$ & $\log{gf}$ & VdW &  $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$  & $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$ \\
 & & & & & & $A\rm(Al)_{LTE}$ & $A\rm(Al)_{LTE}$ & $A\rm(Al)_{LTE}$ & $A\rm(Al)_{LTE}$ & $A\rm(Al)_{LTE}$  \\
 & & & & & & $A\rm(Al)_{NLTE}$ & $A\rm(Al)_{NLTE}$ & $A\rm(Al)_{NLTE}$ & $A\rm(Al)_{NLTE}$ & $A\rm(Al)_{NLTE}$  \\
\hline
\endhead
\hline
\endfoot
Al\,I &  2118.341& 1&  0.000&  -1.56$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   8.6$\pm$ 1.0&   ...         \\
 & & & & & &                                                      ...           & ...           & ...           & 3.16$\pm$ 0.06& ...           \\
 & & & & & &                                                      ...           & ...           & ...           & 3.49$\pm$ 0.05& ...           \\
Al\,I &  2134.747& 2&  0.014&  -1.10$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Al\,I &  2145.555& 1&  0.000&  -1.25$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &  17.8$\pm$ 0.4&   ...         \\
 & & & & & &                                                      ...           & ...           & ...           & 3.23$\pm$ 0.01& ...           \\
 & & & & & &                                                      ...           & ...           & ...           & 3.57$\pm$ 0.01& ...           \\
Al\,I &  2204.626& 7&  0.000&  -0.90$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &  36.5$\pm$ 0.8&   ...         \\
 & & & & & &                                                      ...           & ...           & ...           & 3.31$\pm$ 0.02& ...           \\
 & & & & & &                                                      ...           & ...           & ...           & 3.68$\pm$ 0.02& ...           \\
Al\,I &  2210.095& 2&  0.014&  -0.60$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &  55.1$\pm$ 1.0&   ...         \\
 & & & & & &                                                      ...           & ...           & ...           & 3.31$\pm$ 0.02& ...           \\
 & & & & & &                                                      ...           & ...           & ...           & 3.68$\pm$ 0.01& ...           \\
Al\,I &  2269.158& 2&  0.014&  -0.41$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &  81.9$\pm$ 1.1&   ...         \\
 & & & & & &                                                      ...           & ...           & ...           & 3.50$\pm$ 0.01& ...           \\
 & & & & & &                                                      ...           & ...           & ...           & 3.89$\pm$ 0.01& ...           \\
Al\,I &  2567.982& 6&  0.000&  -0.93$^{(1)}$ & -6.991$^{(3)}$ &   ...         &   ...         &   ...         &  25.7$\pm$ 1.3&   ...         \\
 & & & & & &                                                      ...           & ...           & ...           & 3.00$\pm$ 0.03& ...           \\
 & & & & & &                                                      ...           & ...           & ...           & 3.44$\pm$ 0.04& ...           \\
Al\,I &  2575.095&12&  0.014&  -0.67$^{(1)}$ & -6.990$^{(3)}$ &   ...         &   ...         &   ...         &  36.1$\pm$ 1.1&   ...         \\
 & & & & & &                                                      ...           & ...           & ...           & 3.01$\pm$ 0.02& ...           \\
 & & & & & &                                                      ...           & ...           & ...           & 3.47$\pm$ 0.03& ...           \\
Al\,I &  2652.475& 4&  0.000&  -1.54$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Al\,I &  2660.386& 6&  0.014&  -1.24$^{(1)}$ &  ...           &   ...         &   ...         &  26.1$\pm$ 1.0&  32.4$\pm$ 0.6&   ...         \\
 & & & & & &                                                      ...           & ...           & 3.78$\pm$ 0.02& 3.47$\pm$ 0.01& ...           \\
 & & & & & &                                                      ...           & ...           & 4.14$\pm$ 0.03& 3.91$\pm$ 0.01& ...           \\
Al\,I &  3082.153& 1&  0.000&  -0.50$^{(1)}$ & -7.380$^{(3)}$ &   ...         &   ...         &  51.7$\pm$ 0.6&   ...         &   ...         \\
 & & & & & &                                                      ...           & ...           & 3.55$\pm$ 0.01& ...           & ...           \\
 & & & & & &                                                      ...           & ...           & 4.05$\pm$ 0.02& ...           & ...           \\
Al\,I &  3092.774& 2&  0.014&  -0.19$^{(1)}$ & -7.380$^{(3)}$ &   ...         &   ...         &   ...         &   ...         &   ...         \\
Al\,I &  3944.006& 4&  0.000&  -0.61$^{(1)}$ & -7.315$^{(3)}$ &   ...         &   ...         &  72.7$\pm$ 0.5&  74.3$\pm$ 4.3&   ...         \\
 & & & & & &                                                      ...           & ...           & 3.73$\pm$ 0.01& 3.27$\pm$ 0.07& ...           \\
 & & & & & &                                                      ...           & ...           & 4.19$\pm$ 0.01& 3.80$\pm$ 0.08& ...           \\
Al\,I &  3961.520& 6&  0.014&  -0.31$^{(1)}$ & -7.315$^{(3)}$ &   ...         &   ...         &  70.2$\pm$ 0.5&   ...         &   ...         \\
 & & & & & &                                                      ...           & ...           & 3.42$\pm$ 0.01& ...           & ...           \\
 & & & & & &                                                      ...           & ...           & 3.87$\pm$ 0.01& ...           & ...           \\
Al\,I &  5557.062& 6&  3.143&  -2.38$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Al\,I &  6696.045& 7&  3.143&  -1.57$^{(1)}$ &  ...           &  39.5$\pm$ 0.4&  86.9$\pm$ 2.4&   ...         &   ...         &   ...         \\
 & & & & & &                                                      6.46$\pm$ 0.01& 6.24$\pm$ 0.03& ...           & ...           & ...           \\
 & & & & & &                                                      6.43$\pm$ 0.01& 6.14$\pm$ 0.03& ...           & ...           & ...           \\
Al\,I &  6698.671& 4&  3.143&  -1.87$^{(1)}$ &  ...           &  21.5$\pm$ 0.2&  60.8$\pm$ 0.6&   ...         &   ...         &   ...         \\
 & & & & & &                                                      6.47$\pm$ 0.01& 6.29$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      6.44$\pm$ 0.01& 6.21$\pm$ 0.01& ...           & ...           & ...           \\
Al\,I &  6905.646& 1&  4.022&  -1.34$^{(1)}$ &  ...           &  15.1$\pm$ 0.1&   ...         &   ...         &   ...         &   ...         \\
 & & & & & &                                                      6.52$\pm$ 0.00& ...           & ...           & ...           & ...           \\
 & & & & & &                                                      6.51$\pm$ 0.00& ...           & ...           & ...           & ...           \\
Al\,I &  6906.287& 2&  4.022&  -1.16$^{(1)}$ &  ...           &  15.1$\pm$ 0.1&  36.4$\pm$ 0.3&   ...         &   ...         &   ...         \\
 & & & & & &                                                      6.35$\pm$ 0.00& 6.33$\pm$ 0.00& ...           & ...           & ...           \\
 & & & & & &                                                      6.34$\pm$ 0.00& 6.30$\pm$ 0.01& ...           & ...           & ...           \\
Al\,I &  7084.643& 2&  4.022&  -0.99$^{(1)}$ &  ...           &  21.0$\pm$ 0.6&  44.9$\pm$ 1.2&   ...         &   ...         &   ...         \\
 & & & & & &                                                      6.33$\pm$ 0.01& 6.30$\pm$ 0.02& ...           & ...           & ...           \\
 & & & & & &                                                      6.32$\pm$ 0.01& 6.26$\pm$ 0.02& ...           & ...           & ...           \\
Al\,I &  7361.568& 1&  4.022&  -0.95$^{(1)}$ &  ...           &  26.0$\pm$ 0.3&   ...         &   ...         &   ...         &   ...         \\
 & & & & & &                                                      6.40$\pm$ 0.01& ...           & ...           & ...           & ...           \\
 & & & & & &                                                      6.38$\pm$ 0.01& ...           & ...           & ...           & ...           \\
Al\,I &  7362.296& 2&  4.022&  -0.78$^{(1)}$ &  ...           &  36.0$\pm$ 0.7&  66.0$\pm$ 2.9&   ...         &   ...         &   ...         \\
 & & & & & &                                                      6.39$\pm$ 0.01& 6.39$\pm$ 0.04& ...           & ...           & ...           \\
 & & & & & &                                                      6.38$\pm$ 0.01& 6.33$\pm$ 0.04& ...           & ...           & ...           \\
Al\,I &  7835.309& 1&  4.022&  -0.70$^{(1)}$ &  ...           &  42.7$\pm$ 1.6&  67.6$\pm$ 1.7&   ...         &   ...         &   ...         \\
 & & & & & &                                                      6.41$\pm$ 0.02& 6.32$\pm$ 0.02& ...           & ...           & ...           \\
 & & & & & &                                                      6.39$\pm$ 0.02& 6.23$\pm$ 0.02& ...           & ...           & ...           \\
Al\,I &  7836.134& 2&  4.022&  -0.52$^{(1)}$ &  ...           &  59.1$\pm$ 0.7&  86.3$\pm$ 0.6&   ...         &   ...         &   ...         \\
 & & & & & &                                                      6.44$\pm$ 0.01& 6.41$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      6.42$\pm$ 0.01& 6.29$\pm$ 0.01& ...           & ...           & ...           \\
Al\,I &  8772.865& 1&  4.022&  -0.36$^{(1)}$ & -6.675$^{(3)}$ &  80.3$\pm$ 2.4& 100.5$\pm$ 1.3&   ...         &   ...         &   ...         \\
 & & & & & &                                                      6.37$\pm$ 0.02& 6.32$\pm$ 0.02& ...           & ...           & ...           \\
 & & & & & &                                                      6.34$\pm$ 0.02& 6.16$\pm$ 0.01& ...           & ...           & ...           \\
Al\,I &  8773.897& 2&  4.022&  -0.18$^{(1)}$ & -6.675$^{(3)}$ & 105.0$\pm$ 0.6& 118.3$\pm$ 3.6&   ...         &   ...         &   ...         \\
 & & & & & &                                                      6.39$\pm$ 0.00& 6.36$\pm$ 0.04& ...           & ...           & ...           \\
 & & & & & &                                                      6.35$\pm$ 0.00& 6.17$\pm$ 0.04& ...           & ...           & ...           \\
Al\,I & 10768.361& 6&  4.085&  -2.02$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Al\,I & 10782.045& 1&  4.087&  -1.77$^{(1)}$ &  ...           &   ...         &  18.0$\pm$ 0.2&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 6.38$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 6.32$\pm$ 0.00& ...           & ...           & ...           \\
Al\,I & 10872.973& 4&  4.085&  -1.33$^{(1)}$ &  ...           &  18.4$\pm$ 0.1&  37.4$\pm$ 0.3&   ...         &   ...         &   ...         \\
 & & & & & &                                                      6.47$\pm$ 0.00& 6.33$\pm$ 0.01& ...           & ...           & ...           \\
 & & & & & &                                                      6.45$\pm$ 0.00& 6.29$\pm$ 0.01& ...           & ...           & ...           \\
Al\,I & 10891.735& 6&  4.087&  -1.03$^{(1)}$ &  ...           &  35.3$\pm$ 3.4&   ...         &   ...         &   ...         &   ...         \\
 & & & & & &                                                      6.51$\pm$ 0.06& ...           & ...           & ...           & ...           \\
 & & & & & &                                                      6.49$\pm$ 0.06& ...           & ...           & ...           & ...           \\
Al\,I & 11253.189& 1&  4.022&   0.16$^{(1)}$ & -6.970$^{(3)}$ &   ...         &   ...         &   ...         &   ...         &   ...         \\
Al\,I & 11254.886& 2&  4.022&   0.34$^{(1)}$ & -6.970$^{(3)}$ &   ...         &   ...         &   ...         &   ...         &   ...         \\
Al\,I & 12749.835& 1&  4.022&  -2.27$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Al\,I & 12757.260& 1&  4.022&  -2.52$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Al\,I & 13123.406& 6&  3.143&   0.21$^{(1)}$ &  ...           & 396.4$\pm$ 5.1& 437.8$\pm$ 8.6&   ...         &   ...         &   ...         \\
 & & & & & &                                                      6.56$\pm$ 0.01& 6.55$\pm$ 0.03& ...           & ...           & ...           \\
 & & & & & &                                                      6.47$\pm$ 0.01& 6.26$\pm$ 0.04& ...           & ...           & ...           \\
Al\,I & 13150.748& 4&  3.143&  -0.09$^{(1)}$ &  ...           &   ...         & 384.7$\pm$ 5.7&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 6.58$\pm$ 0.03& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 6.23$\pm$ 0.04& ...           & ...           & ...           \\
Al\,I & 15968.287& 3&  4.827&  -1.41$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
Al\,I & 16718.957& 1&  4.085&   0.21$^{(1)}$ &  ...           & 322.0$\pm$ 6.4& 415.2$\pm$ 3.9&   ...         &   ...         &  18.9$\pm$ 0.4\\
 & & & & & &                                                      6.43$\pm$ 0.02& 6.53$\pm$ 9.00& ...           & ...           & 3.88$\pm$ 0.01\\
 & & & & & &                                                      6.36$\pm$ 0.02& 6.45$\pm$ 0.02& ...           & ...           & 3.92$\pm$ 0.01\\
Al\,I & 16750.564& 1&  4.087&   0.46$^{(1)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &  18.1$\pm$ 0.4\\
 & & & & & &                                                      ...           & ...           & ...           & ...           & 3.61$\pm$ 0.01\\
 & & & & & &                                                      ...           & ...           & ...           & ...           & 3.70$\pm$ 0.01\\
Al\,I & 16763.359& 1&  4.087&  -0.49$^{(1)}$ &  ...           & 160.9$\pm$ 7.3& 283.4$\pm$ 3.7&   ...         &   ...         &   ...         \\
 & & & & & &                                                      6.44$\pm$ 0.04& 6.52$\pm$ 9.00& ...           & ...           & ...           \\
 & & & & & &                                                      6.39$\pm$ 0.04& 6.45$\pm$ 0.02& ...           & ...           & ...           \\
Al\,I & 17699.092& 6&  4.673&  -1.21$^{(1)}$ &  ...           &   ...         &  44.7$\pm$ 0.4&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 6.23$\pm$ 0.00& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 6.25$\pm$ 0.00& ...           & ...           & ...           \\
Al\,I & 21093.031& 4&  4.085&  -0.29$^{(1)}$ &  ...           &   ...         & 332.2$\pm$ 3.0&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 6.53$\pm$ 0.02& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 6.20$\pm$ 0.01& ...           & ...           & ...           \\
Al\,I & 21163.754& 6&  4.087&   0.01$^{(1)}$ &  ...           &   ...         & 396.7$\pm$ 2.2&   ...         &   ...         &   ...         \\
 & & & & & &                                                      ...           & 6.56$\pm$ 9.00& ...           & ...           & ...           \\
 & & & & & &                                                      ...           & 6.25$\pm$ 0.01& ...           & ...           & ...           \\
Al\,II&  2669.157& 3&  0.000&  -4.98$^{(2)}$ &  ...           &   ...         &   ...         &  26.9$\pm$ 0.9&  28.7$\pm$ 0.5&   ...         \\
 & & & & & &                                                      ...           & ...           & 4.25$\pm$ 0.02& 3.83$\pm$ 0.01& ...           \\
 & & & & & &                                                      ...           & ...           & 4.25$\pm$ 0.02& 3.83$\pm$ 0.01& ...           \\
Al\,II&  2816.185& 1&  7.421&  -0.37$^{(2)}$ &  ...           &   ...         &   ...         &   ...         &   ...         &   ...         \\
\hline
\multicolumn{11}{l}{
$^{(1)}$ \citet{1995JPhB...28.3485M} 
$^{(2)}$ \citet{Tr_bert_1999} 
$^{(3)}$ \citet{BPM} 
}\\
\multicolumn{11}{l}{
$^{(4)}$ NIST: G. Tachiev and C. Froese Fischer. 
}\\
\end{longtable}
\begin{longtable}{lccccccccccc}
\caption{\label{table:Fe} Fe line list}\\
\hline\hline 
& & & & & & \small{Sun}    & \small{Arcturus} & \small{HD84937} & \small{HD140283} & \small{HD122563} \\ 
Ion & $\lambda$ $\rm [\AA\,]$ & Nr. & $E_{\rm low}$ & $\log{gf}$ & VdW &  $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$  & $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$ \\
 & & & & & & $A\rm(Fe)_{LTE}$ & $A\rm(Fe)_{LTE}$ & $A\rm(Fe)_{LTE}$ & $A\rm(Fe)_{LTE}$ & $A\rm(Fe)_{LTE}$  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
& & & & & & \small{Sun}    & \small{Arcturus} & \small{HD84937} & \small{HD140283} & \small{HD122563} \\ 
Ion & $\lambda$ $\rm [\AA\,]$ & Nr. & $E_{\rm low}$ & $\log{gf}$ & VdW &  $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$  & $W_{\lambda} [\rm m\AA ]$ & $W_{\lambda} [\rm m\AA ]$ \\
 & & & & & & $A\rm(Fe)_{LTE}$ & $A\rm(Fe)_{LTE}$ & $A\rm(Fe)_{LTE}$ & $A\rm(Fe)_{LTE}$ & $A\rm(Fe)_{LTE}$  \\
\hline
\endhead
\hline
\endfoot
Fe\,II&  4923.921& 1&  2.891&  -1.26$^{(1)}$ & -7.884$^{(3)}$ &   ...         &   ...         &  63.2$\pm$ 0.4&  58.6$\pm$ 0.4& 104.4$\pm$ 0.6\\
 & & & & & &                                                      ...           & ...           &-2.08$\pm$ 0.01&-2.49$\pm$ 0.01&-2.52$\pm$ 0.01\\
Fe\,II&  4993.350& 1&  2.807&  -3.68$^{(2)}$ & -7.894$^{(3)}$ &  39.8$\pm$ 0.4&   ...         &   1.8$\pm$ 0.1&   2.1$\pm$ 0.1&   6.4$\pm$ 0.1\\
 & & & & & &                                                      0.01$\pm$ 0.01& ...           &-1.96$\pm$ 0.03&-2.13$\pm$ 0.03&-2.50$\pm$ 0.01\\
Fe\,II&  5169.028& 1&  2.891&  -1.00$^{(1)}$ & -7.887$^{(3)}$ &   ...         &   ...         &  76.9$\pm$ 1.6&  72.9$\pm$ 2.7&   ...         \\
 & & & & & &                                                      ...           & ...           &-2.02$\pm$ 0.03&-2.43$\pm$ 0.07& ...           \\
Fe\,II&  5197.567& 1&  3.230&  -2.22$^{(1)}$ & -7.880$^{(3)}$ &  83.6$\pm$ 0.6&   ...         &  13.0$\pm$ 0.2&  10.8$\pm$ 0.1&  39.0$\pm$ 0.3\\
 & & & & & &                                                     -0.11$\pm$ 0.02& ...           &-2.12$\pm$ 0.01&-2.43$\pm$ 0.01&-2.49$\pm$ 0.01\\
Fe\,II&  5234.623& 1&  3.221&  -2.18$^{(1)}$ & -7.880$^{(3)}$ &  88.6$\pm$ 1.3&  93.7$\pm$ 1.9&  15.7$\pm$ 0.2&  13.5$\pm$ 0.2&  40.9$\pm$ 0.4\\
 & & & & & &                                                     -0.05$\pm$ 0.03&-0.45$\pm$ 0.10&-2.07$\pm$ 0.00&-2.36$\pm$ 0.01&-2.51$\pm$ 0.01\\
Fe\,II&  5264.802& 1&  3.230&  -3.13$^{(1)}$ & -7.875$^{(3)}$ &  48.6$\pm$ 0.5&  48.0$\pm$ 0.5&   2.3$\pm$ 0.1&   1.5$\pm$ 0.1&   8.5$\pm$ 0.1\\
 & & & & & &                                                      0.07$\pm$ 0.02&-0.67$\pm$ 0.02&-2.03$\pm$ 0.02&-2.44$\pm$ 0.03&-2.44$\pm$ 0.01\\
Fe\,II&  5316.695& 2&  3.153&  -1.82$^{(1)}$ & -7.886$^{(3)}$ &   ...         &   ...         &  33.6$\pm$ 0.3&  29.7$\pm$ 0.2&  81.1$\pm$ 0.6\\
 & & & & & &                                                      ...           & ...           &-2.07$\pm$ 0.01&-2.37$\pm$ 0.00&-2.49$\pm$ 0.01\\
Fe\,II&  5325.552& 1&  3.221&  -3.16$^{(1)}$ & -7.883$^{(3)}$ &  45.3$\pm$ 0.5&  46.9$\pm$ 0.8&   2.3$\pm$ 0.1&   1.5$\pm$ 0.1&   7.1$\pm$ 0.1\\
 & & & & & &                                                     -0.01$\pm$ 0.02&-0.68$\pm$ 0.04&-2.02$\pm$ 0.02&-2.42$\pm$ 0.03&-2.52$\pm$ 0.01\\
Fe\,II&  5414.070& 1&  3.221&  -3.58$^{(1)}$ & -7.878$^{(3)}$ &  28.5$\pm$ 0.3&  30.2$\pm$ 0.3&   ...         &   ...         &   3.3$\pm$ 0.1\\
 & & & & & &                                                     -0.01$\pm$ 0.01&-0.70$\pm$ 0.02& ...           & ...           &-2.44$\pm$ 0.01\\
Fe\,II&  5425.249& 1&  3.200&  -3.22$^{(1)}$ & -7.886$^{(3)}$ &  42.1$\pm$ 0.4&  44.6$\pm$ 0.4&   2.3$\pm$ 0.1&   1.5$\pm$ 0.1&   6.9$\pm$ 0.1\\
 & & & & & &                                                     -0.06$\pm$ 0.01&-0.74$\pm$ 0.02&-1.99$\pm$ 0.02&-2.38$\pm$ 0.03&-2.50$\pm$ 0.01\\
Fe\,II&  5427.816& 1&  6.724&  -1.58$^{(2)}$ & -7.890$^{(3)}$ &   5.4$\pm$ 0.1&   ...         &   ...         &   ...         &   ...         \\
 & & & & & &                                                      0.14$\pm$ 0.00& ...           & ...           & ...           & ...           \\
Fe\,II&  5991.371& 1&  3.153&  -3.65$^{(2)}$ & -7.895$^{(3)}$ &  31.4$\pm$ 0.3&  36.7$\pm$ 0.4&   ...         &   ...         &   ...         \\
 & & & & & &                                                      0.08$\pm$ 0.01&-0.29$\pm$ 0.03& ...           & ...           & ...           \\
Fe\,II&  6084.102& 1&  3.200&  -3.88$^{(2)}$ & -7.892$^{(3)}$ &  20.7$\pm$ 0.1&  25.9$\pm$ 0.3&   ...         &   ...         &   2.0$\pm$ 0.1\\
 & & & & & &                                                      0.06$\pm$ 0.01&-0.34$\pm$ 0.02& ...           & ...           &-2.43$\pm$ 0.02\\
Fe\,II&  6149.246& 1&  3.889&  -2.84$^{(2)}$ & -7.870$^{(3)}$ &  36.0$\pm$ 0.3&  34.3$\pm$ 0.3&   ...         &   0.9$\pm$ 0.1&   4.0$\pm$ 0.1\\
 & & & & & &                                                      0.08$\pm$ 0.01&-0.24$\pm$ 0.03& ...           &-2.33$\pm$ 0.05&-2.34$\pm$ 0.01\\
Fe\,II&  6369.459& 1&  2.891&  -4.11$^{(1)}$ & -7.899$^{(3)}$ &  19.4$\pm$ 0.1&  25.1$\pm$ 0.2&   ...         &   ...         &   2.6$\pm$ 0.1\\
 & & & & & &                                                     -0.09$\pm$ 0.00&-0.70$\pm$ 0.01& ...           & ...           &-2.48$\pm$ 0.02\\
Fe\,II&  6432.676& 1&  2.891&  -3.57$^{(1)}$ & -7.899$^{(3)}$ &  40.8$\pm$ 0.3&  48.4$\pm$ 0.3&   1.4$\pm$ 0.1&   ...         &   8.5$\pm$ 0.1\\
 & & & & & &                                                     -0.09$\pm$ 0.01&-0.59$\pm$ 0.02&-2.16$\pm$ 0.04& ...           &-2.49$\pm$ 0.01\\
Fe\,II&  6456.379& 1&  3.903&  -2.18$^{(2)}$ & -7.873$^{(3)}$ &  64.9$\pm$ 0.4&  54.1$\pm$ 0.5&   5.5$\pm$ 0.2&   3.9$\pm$ 0.1&  13.7$\pm$ 0.2\\
 & & & & & &                                                      0.08$\pm$ 0.01&-0.58$\pm$ 0.04&-2.03$\pm$ 0.01&-2.33$\pm$ 0.01&-2.42$\pm$ 0.01\\
Fe\,II&  6516.077& 1&  2.891&  -3.31$^{(1)}$ & -7.899$^{(3)}$ &   ...         &   ...         &   ...         &   ...         &   ...         \\
\hline
\multicolumn{11}{l}{
$^{(1)}$ \citet{2009A&A...497..611M} 
$^{(2)}$ \citet{RU} 
$^{(3)}$ \citet{BA-J} 
}\\
\end{longtable}
